RoBERTa-BiLSTM: A Context-Aware Hybrid Model for Sentiment Analysis

Effectively analyzing the comments to uncover latent intentions holds immense value in making strategic decisions across various domains. However, several challenges hinder the process of sentiment analysis including the lexical diversity exhibited in comments, the presence of long dependencies within the text, encountering unknown symbols and words, and dealing with imbalanced datasets. Moreover, existing sentiment analysis tasks mostly leveraged sequential models to encode the long dependent texts and it requires longer execution time as it processes the text sequentially. In contrast, the Transformer requires less execution time due to its parallel processing nature. In this work, we introduce a novel hybrid deep learning model, RoBERTa-BiLSTM, which combines the Robustly Optimized BERT Pretraining Approach (RoBERTa) with Bidirectional Long Short-Term Memory (BiLSTM) networks. RoBERTa is utilized to generate meaningful word embedding vectors, while BiLSTM effectively captures the contextual semantics of long-dependent texts. The RoBERTa-BiLSTM hybrid model leverages the strengths of both sequential and Transformer models to enhance performance in sentiment analysis. We conducted experiments using datasets from IMDb, Twitter US Airline, and Sentiment140 to evaluate the proposed model against existing state-of-the-art methods. Our experimental findings demonstrate that the RoBERTa-BiLSTM model surpasses baseline models (e.g., BERT, RoBERTa-base, RoBERTa-GRU, and RoBERTa-LSTM), achieving accuracies of 80.74%, 92.36%, and 82.25% on the Twitter US Airline, IMDb, and Sentiment140 datasets, respectively. Additionally, the model achieves F1-scores of 80.73%, 92.35%, and 82.25% on the same datasets, respectively.

==> augmentation-roberta-bilstm.tex <==
\begin{axis}[
    ybar=.2cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    width=\linewidth,
    %width=7.5cm,
    height=5.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.50,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=50, 
    ylabel={\%},
    %xlabel={Datasets},
    symbolic x coords={Before Augmentation, After Augmentation},
    xtick=data,
    nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=14pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]

\addplot [draw=magenta, semithick, pattern=vertical lines, pattern color = magenta] coordinates {(Before Augmentation,80.94) (After Augmentation,95.91) };  % Macro F1-Score for 0.001

\addplot [draw=teal, semithick, pattern=crosshatch, pattern color = teal] coordinates {(Before Augmentation,80.74) (After Augmentation,95.77) };  % Macro F1-Score for 0.001


\addplot [draw=blue, semithick, pattern=bricks, pattern color = blue] coordinates {(Before Augmentation,80.73) (After Augmentation,95.74) };  % Macro F1-Score for 0.001

\addplot [draw=red, semithick, pattern=crosshatch,  pattern color = red] coordinates {(Before Augmentation,80.74) (After Augmentation,95.77)};  % Macro F1-Score for 0.005

%\addplot [draw=magenta, semithick, pattern=crosshatch dots,  pattern color = magenta] coordinates {(IMDb,91.24) (Twitter US Airline,79.37) (Sentiment140,81.81)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$\mathbf{P}_w$ Score, $\mathbf{R}_w$ Score, $\mathbf{F1}_w$ Score, $\mathbf{A}$ Score}
\end{axis}
 


==> bert-base-accuracy-imdb-twitter-sentiment140.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    width=\linewidth,
    %width=6.8cm,
    height=5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={IMDb, Twitter US Airline, Sentiment140},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=12pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=teal, semithick, pattern=horizontal lines, pattern color = teal] coordinates {(IMDb,91.12) (Twitter US Airline,78.83) (Sentiment140,81.83)};  % Macro F1-Score for 0.001

\addplot [draw=blue, semithick, pattern=bricks,  pattern color = blue] coordinates {(IMDb,91.32) (Twitter US Airline,78.83) (Sentiment140,81.75)};  % Macro F1-Score for 0.005

\addplot [draw=magenta, semithick, pattern=crosshatch dots,  pattern color = magenta] coordinates {(IMDb,91.24) (Twitter US Airline,79.37) (Sentiment140,81.81)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{BERT-GRU, BERT-LSTM, BERT-BiLSTM}
\end{axis}
 


==> performance-comparison-imbd.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.15,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=-1},
    ymin=90, 
    ylabel={(\%)},
    %xlabel={Datasets},
    symbolic x coords={ BERT-BiLSTM, RoBERTa-base, RoBERTa-GRU, RoBERTa-LSTM, RoBERTa-BiLSTM},
    xtick=data,
    %nodes near coords,
    %ytick={10, 20, 30, 40, 50, 60, 70, 80, 91, 100},
    x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=10pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch dots, pattern color = red] coordinates { (BERT-BiLSTM,91.24) (RoBERTa-base,91.31) (RoBERTa-GRU,91.68) (RoBERTa-LSTM,91.80) (RoBERTa-BiLSTM,92.35)};  %  F1w Scores 

\addplot [draw=black, semithick, pattern=grid,  pattern color = blue] coordinates {(BERT-BiLSTM,91.24) (RoBERTa-base,91.32) (RoBERTa-GRU,91.68) (RoBERTa-LSTM,91.80) (RoBERTa-BiLSTM,92.36)};  % A Scores 



%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$\mathbf{F1}_w$ Score, $\mathbf{A}$ Score}
\end{axis}
 


==> performance-comparison-sentiment140.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-10pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.15,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=-1},
    ymin=80, 
    ylabel={(\%)},
    %xlabel={Datasets},
    symbolic x coords={ BERT-BiLSTM, RoBERTa-base, RoBERTa-GRU, RoBERTa-LSTM, RoBERTa-BiLSTM},
    xtick=data,
    %nodes near coords,
    ytick={80, 81,82,83},
    x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=10pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=bricks, pattern color = red] coordinates { (BERT-BiLSTM,81.81) (RoBERTa-base,82.17) (RoBERTa-GRU,82.32) (RoBERTa-LSTM,82.13) (RoBERTa-BiLSTM,82.25)};  %  F1w Scores 

\addplot [draw=black, semithick, pattern=crosshatch,  pattern color = blue] coordinates { (BERT-BiLSTM,81.81) (RoBERTa-base,82.17) (RoBERTa-GRU,82.32) (RoBERTa-LSTM,82.14) (RoBERTa-BiLSTM,82.25)};  % A Scores 



%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$\mathbf{F1}_w$ Score, $\mathbf{A}$ Score}
\end{axis}
 


==> performance-comparison-twitter.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-5pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.15,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=-1},
    ymin=76, 
    ylabel={(\%)},
    %xlabel={Datasets},
    symbolic x coords={ BERT-BiLSTM, RoBERTa-base, RoBERTa-GRU, RoBERTa-LSTM, RoBERTa-BiLSTM},
    xtick=data,
    %nodes near coords,
    %ytick={10, 20, 30, 40, 50, 60, 70, 77, 90, 100},
    x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=10pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=vertical lines, pattern color = red] coordinates { (BERT-BiLSTM,77.71) (RoBERTa-base,80.11) (RoBERTa-GRU,77.11) (RoBERTa-LSTM,80.32) (RoBERTa-BiLSTM,80.73)};  %  F1w Scores 

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = blue] coordinates { (BERT-BiLSTM,78.83) (RoBERTa-base,79.78) (RoBERTa-GRU,78.42) (RoBERTa-LSTM,80.33) (RoBERTa-BiLSTM,80.74)};  % A Scores 



%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$\mathbf{F1}_w$ Score, $\mathbf{A}$ Score}
\end{axis}
 


==> roberta-base-accuracy-imdb.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    width=\linewidth,
    %width=6.8cm,
    height=5.2cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={IMDb, Twitter US Airline, Sentiment140},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=12pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=red, semithick, pattern=crosshatch, pattern color = red] coordinates {(IMDb,49.32) (Twitter US Airline,71.86) (Sentiment140,49.83)};  % Macro F1-Score for 0.001

\addplot [draw=blue, semithick, pattern=north east lines,  pattern color = blue] coordinates {(IMDb,91.32) (Twitter US Airline,79.78) (Sentiment140,82.17)};  % Macro F1-Score for 0.005

\addplot [draw=teal, semithick, pattern=grid,  pattern color = teal] coordinates {(IMDb,90.04) (Twitter US Airline,74.59) (Sentiment140,49.83)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-bilstm-accuracy-sentiment140.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch dots, pattern color = black] coordinates {($h=128$,49.83) ($h=256$,49.83) ($h=512$,49.83)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {($h=128$,82.24) ($h=256$,82.25) ($h=512$,82.20)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {($h=128$,81.53) ($h=256$,81.56) ($h=512$,81.59)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-bilstm-accuracy-twitter.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch dots, pattern color = black] coordinates {($h=128$,65.44) ($h=256$,68.31) ($h=512$,59.84)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {($h=128$,78.01) ($h=256$,80.74) ($h=512$,80.33)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {($h=128$,79.10) ($h=256$,78.69) ($h=512$,78.42)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-bilstm-accuracy.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch dots, pattern color = black] coordinates {($h=128$,49.32) ($h=256$,83.76) ($h=512$,49.32)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=north west lines,  pattern color = black] coordinates {($h=128$,91.88) ($h=256$,92.36) ($h=512$,91.68)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=horizontal lines,  pattern color = black] coordinates {($h=128$,90.88) ($h=256$,90.92) ($h=512$,90.64)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-gru-accuracy-sentiment140.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {($h=128$,49.83) ($h=256$,49.83) ($h=512$,49.83)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {($h=128$,82.25) ($h=256$,82.32) ($h=512$,82.21)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {($h=128$,81.62) ($h=256$,81.62) ($h=512$,81.63)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-gru-accuracy-twitter.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {($h=128$,63.11) ($h=256$,61.20) ($h=512$,66.94)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {($h=128$,79.51) ($h=256$,78.42) ($h=512$,79.92)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {($h=128$,77.46) ($h=256$,77.46) ($h=512$,77.73)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-gru-accuracy.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=crosshatch, pattern color = black] coordinates {($h=128$,50.68) ($h=256$,50.68) ($h=512$,49.32)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=grid,  pattern color = black] coordinates {($h=128$,92.60) ($h=256$,91.68) ($h=512$,91.96)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=crosshatch dots,  pattern color = black] coordinates {($h=128$,90.44) ($h=256$,90.96) ($h=512$,91.16)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-lstm-accuracy-sentiment140.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($h=128$,49.83) ($h=256$,49.83) ($h=512$,49.83)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=vertical lines,  pattern color = black] coordinates {($h=128$,82.26) ($h=256$,82.14) ($h=512$,82.29)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {($h=128$,81.59) ($h=256$,81.60) ($h=512$,81.55)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-lstm-accuracy-twitter.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($h=128$,59.84) ($h=256$,69.13) ($h=512$,67.76)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=vertical lines,  pattern color = black] coordinates {($h=128$,79.10) ($h=256$,80.33) ($h=512$,80.05)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {($h=128$,78.83) ($h=256$,77.73) ($h=512$,78.01)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 


==> roberta-lstm-accuracy.tex <==
\begin{axis}[
    ybar=.13cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=6.8cm,
    height=4cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.40,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.22)},
    anchor=north, legend columns=-1},
    ymin=30, 
    ylabel={$\mathbf{A}$ (\%)},
    %xlabel={Datasets},
    symbolic x coords={$h=128$, $h=256$, $h=512$},
    xtick=data,
    %nodes near coords,
    ytick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=8pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]
\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($h=128$,49.32) ($h=256$,72.96) ($h=512$,49.32)};  % Macro F1-Score for 0.001

\addplot [draw=black, semithick, pattern=vertical lines,  pattern color = black] coordinates {($h=128$,92.04) ($h=256$,91.80) ($h=512$,91.76)};  % Macro F1-Score for 0.005

\addplot [draw=black, semithick, pattern=dots,  pattern color = black] coordinates {($h=128$,90.92) ($h=256$,90.80) ($h=512$,91.12)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{$l=0.0001$, $l=0.00001$, $l=0.000001$}
\end{axis}
 

